DynaMITe: Dynamic Query Bootstrapping for Multi-object Interactive Segmentation Transformer

Most state-of-the-art instance segmentation methods rely on large amounts of pixel-precise ground-truth annotations for training, which are expensive to create. Interactive segmentation networks help generate such annotations based on an image and the corresponding user interactions such as clicks. Existing methods for this task can only process a single instance at a time and each user interaction requires a full forward pass through the entire deep network. We introduce a more efficient approach, called DynaMITe, in which we represent user interactions as spatio-temporal queries to a Transformer decoder with a potential to segment multiple object instances in a single iteration. Our architecture also alleviates any need to re-compute image features during refinement, and requires fewer interactions for segmenting multiple instances in a single image when compared to other methods. DynaMITe achieves state-of-the-art results on multiple existing interactive segmentation benchmarks, and also on the new multi-instance benchmark that we propose in this paper.

==> figures/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{
    legend image code/.code={
        \draw [fill=#1, draw=#1, fill opacity=0.5] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
}


\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{steelblue31119180}{RGB}{31,119,180}
\colorlet{steelblue31119180}{c_blue}
\colorlet{darkorange25512714}{c_orange}
\small
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
height=5cm,
width=1.03\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Image area covered by object [\%]},
xmin=0, xmax=101,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,$>$10},
y grid style={darkgray176},
ylabel={\#Objects },
ymin=0, ymax=190,
ytick style={color=black},
ylabel shift = -7pt
]
\addlegendimage{c_orange!}
\addlegendentry{Segmented objects}
\addlegendimage{c_blue}
\addlegendentry{Failed objects}

\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,105);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,107);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,67);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,34);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,28);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,24);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,13);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,10);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,8);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,6);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,8);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,8);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,4);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,6);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,7);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,5);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,4);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:18,0) rectangle (axis cs:19,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:19,0) rectangle (axis cs:20,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:20,0) rectangle (axis cs:21,4);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:21,0) rectangle (axis cs:22,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:22,0) rectangle (axis cs:23,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:23,0) rectangle (axis cs:24,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:24,0) rectangle (axis cs:25,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:25,0) rectangle (axis cs:26,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:26,0) rectangle (axis cs:27,3);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:27,0) rectangle (axis cs:28,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:29,0) rectangle (axis cs:30,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:30,0) rectangle (axis cs:31,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:31,0) rectangle (axis cs:32,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:32,0) rectangle (axis cs:33,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:33,0) rectangle (axis cs:34,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:34,0) rectangle (axis cs:35,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:35,0) rectangle (axis cs:36,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:37,0) rectangle (axis cs:38,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:38,0) rectangle (axis cs:39,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:39,0) rectangle (axis cs:40,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:41,0) rectangle (axis cs:42,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:42,0) rectangle (axis cs:43,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:43,0) rectangle (axis cs:44,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:44,0) rectangle (axis cs:45,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:45,0) rectangle (axis cs:46,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:46,0) rectangle (axis cs:47,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:47,0) rectangle (axis cs:48,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:49,0) rectangle (axis cs:50,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:50,0) rectangle (axis cs:51,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:51,0) rectangle (axis cs:52,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:53,0) rectangle (axis cs:54,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:54,0) rectangle (axis cs:55,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:55,0) rectangle (axis cs:56,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:57,0) rectangle (axis cs:58,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:58,0) rectangle (axis cs:59,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:59,0) rectangle (axis cs:60,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:61,0) rectangle (axis cs:62,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:62,0) rectangle (axis cs:63,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:63,0) rectangle (axis cs:64,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:65,0) rectangle (axis cs:66,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:66,0) rectangle (axis cs:67,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:67,0) rectangle (axis cs:68,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:68,0) rectangle (axis cs:69,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:69,0) rectangle (axis cs:70,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:70,0) rectangle (axis cs:71,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:71,0) rectangle (axis cs:72,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:73,0) rectangle (axis cs:74,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:74,0) rectangle (axis cs:75,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:75,0) rectangle (axis cs:76,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:76,0) rectangle (axis cs:77,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:77,0) rectangle (axis cs:78,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:78,0) rectangle (axis cs:79,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:79,0) rectangle (axis cs:80,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:81,0) rectangle (axis cs:82,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:82,0) rectangle (axis cs:83,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:83,0) rectangle (axis cs:84,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:85,0) rectangle (axis cs:86,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:86,0) rectangle (axis cs:87,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:87,0) rectangle (axis cs:88,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:88,0) rectangle (axis cs:89,2);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:89,0) rectangle (axis cs:90,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:90,0) rectangle (axis cs:91,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:91,0) rectangle (axis cs:92,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:93,0) rectangle (axis cs:94,1);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:94,0) rectangle (axis cs:95,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:95,0) rectangle (axis cs:96,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:96,0) rectangle (axis cs:97,3);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:97,0) rectangle (axis cs:98,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:98,0) rectangle (axis cs:99,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:99,0) rectangle (axis cs:100,0);
\draw[draw=c_blue,fill=c_blue, fill opacity=0.5] (axis cs:100,0) rectangle (axis cs:101,22);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:0,105) rectangle (axis cs:1,121);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:1,107) rectangle (axis cs:2,169);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:2,67) rectangle (axis cs:3,182);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:3,34) rectangle (axis cs:4,149);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:4,28) rectangle (axis cs:5,138);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:5,24) rectangle (axis cs:6,149);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:6,13) rectangle (axis cs:7,116);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:7,10) rectangle (axis cs:8,92);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:8,8) rectangle (axis cs:9,109);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:9,6) rectangle (axis cs:10,97);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:10,8) rectangle (axis cs:11,102);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:11,8) rectangle (axis cs:12,76);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:12,4) rectangle (axis cs:13,69);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:13,6) rectangle (axis cs:14,69);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:14,7) rectangle (axis cs:15,66);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:15,5) rectangle (axis cs:16,54);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:16,4) rectangle (axis cs:17,58);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:17,2) rectangle (axis cs:18,54);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:18,1) rectangle (axis cs:19,64);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:19,0) rectangle (axis cs:20,56);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:20,4) rectangle (axis cs:21,58);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:21,1) rectangle (axis cs:22,38);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:22,2) rectangle (axis cs:23,57);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:23,2) rectangle (axis cs:24,48);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:24,2) rectangle (axis cs:25,46);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:25,1) rectangle (axis cs:26,49);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:26,3) rectangle (axis cs:27,38);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:27,2) rectangle (axis cs:28,49);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:28,0) rectangle (axis cs:29,40);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:29,2) rectangle (axis cs:30,40);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:30,1) rectangle (axis cs:31,36);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:31,2) rectangle (axis cs:32,46);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:32,1) rectangle (axis cs:33,29);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:33,2) rectangle (axis cs:34,39);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:34,0) rectangle (axis cs:35,32);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:35,2) rectangle (axis cs:36,31);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:36,0) rectangle (axis cs:37,25);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:37,0) rectangle (axis cs:38,45);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:38,1) rectangle (axis cs:39,36);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:39,1) rectangle (axis cs:40,32);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:40,0) rectangle (axis cs:41,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:41,0) rectangle (axis cs:42,32);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:42,2) rectangle (axis cs:43,29);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:43,1) rectangle (axis cs:44,27);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:44,1) rectangle (axis cs:45,26);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:45,2) rectangle (axis cs:46,31);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:46,0) rectangle (axis cs:47,24);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:47,1) rectangle (axis cs:48,31);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:48,1) rectangle (axis cs:49,38);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:49,0) rectangle (axis cs:50,32);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:50,1) rectangle (axis cs:51,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:51,0) rectangle (axis cs:52,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:52,0) rectangle (axis cs:53,26);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:53,0) rectangle (axis cs:54,29);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:54,0) rectangle (axis cs:55,21);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:55,0) rectangle (axis cs:56,24);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:56,1) rectangle (axis cs:57,23);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:57,1) rectangle (axis cs:58,29);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:58,0) rectangle (axis cs:59,24);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:59,1) rectangle (axis cs:60,19);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:60,0) rectangle (axis cs:61,24);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:61,0) rectangle (axis cs:62,14);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:62,1) rectangle (axis cs:63,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:63,1) rectangle (axis cs:64,22);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:65,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:65,0) rectangle (axis cs:66,27);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:66,0) rectangle (axis cs:67,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:67,1) rectangle (axis cs:68,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:68,1) rectangle (axis cs:69,22);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:69,1) rectangle (axis cs:70,15);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:70,0) rectangle (axis cs:71,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:71,0) rectangle (axis cs:72,21);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:72,0) rectangle (axis cs:73,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:73,0) rectangle (axis cs:74,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:74,1) rectangle (axis cs:75,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:75,0) rectangle (axis cs:76,14);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:76,1) rectangle (axis cs:77,24);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:77,0) rectangle (axis cs:78,28);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:78,0) rectangle (axis cs:79,21);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:79,0) rectangle (axis cs:80,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:80,0) rectangle (axis cs:81,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:81,0) rectangle (axis cs:82,16);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:82,0) rectangle (axis cs:83,13);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:83,1) rectangle (axis cs:84,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:85,14);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:85,0) rectangle (axis cs:86,27);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:86,0) rectangle (axis cs:87,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:87,0) rectangle (axis cs:88,21);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:88,2) rectangle (axis cs:89,19);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:89,1) rectangle (axis cs:90,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:90,1) rectangle (axis cs:91,20);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:91,0) rectangle (axis cs:92,16);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:92,0) rectangle (axis cs:93,8);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:93,1) rectangle (axis cs:94,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:94,0) rectangle (axis cs:95,14);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:95,0) rectangle (axis cs:96,11);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:96,3) rectangle (axis cs:97,21);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:97,0) rectangle (axis cs:98,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:98,0) rectangle (axis cs:99,17);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:99,0) rectangle (axis cs:100,18);
\draw[draw=c_orange,fill=c_orange, fill opacity=0.5] (axis cs:100,22) rectangle (axis cs:101,2604);
\end{axis}

\end{tikzpicture}

